On the Capacity of Correlated Phase-Noise Channels: An Electro-Optic Frequency Comb Example

The capacity of a discrete-time channel with correlated phase noises is investigated. In particular, the electro-optic frequency comb system is considered, where the phase noise of each subchannel is a combination of two independent Wiener phase-noise sources. Capacity upper and lower bounds are derived for this channel and are compared with lower bounds obtained by numerically evaluating the achievable information rates using quadrature amplitude modulation constellations. Capacity upper and lower bounds are provided for the high signal-to-noise ratio (SNR) regime. The multiplexing gain (pre-log) is shown to be $M-1$, where $M$ represents the number of subchannels. A constant gap between the asymptotic upper and lower bounds is observed, which depends on the number of subchannels $M$. For the specific case of $M=2$, capacity is characterized up to a term that vanishes as the SNR grows large.

==> Figs/M21_sigmac_5e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.00000,0.39216,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.50196,0.00000}%
%
%
\newcommand\w{7.5}
\newcommand\h{6.566}
\newcommand\lineWidth{1}
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.222192947339193,
xmax=43,
grid=both,
xminorticks=true,
minor tick num=4,
xlabel style={font=\color{white!15!black}},
xlabel={SNR per \added{sub}channel (dB)},
ymin=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bits per \added{sub}channel},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
grid style={dotted,white!70!black},
legend style={at={(0.03,0.97)}, font=\scriptsize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every tick label/.append style={font=\footnotesize},}
\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
-0.222192947339193	0.70979966578242\\
1.77780705266081	1.00021875299098\\
3.77780705266081	1.34150722605616\\
5.77780705266081	1.72084071863966\\
7.77780705266081	2.12707416538734\\
9.77780705266081	2.54784604462888\\
11.7778070526608	2.97106218972272\\
13.7778070526608	3.39327799401987\\
15.7778070526608	3.80682248737087\\
17.7778070526608	4.42610736000861\\
19.7778070526608	5.11240814259863\\
21.7778070526608	5.79118476812236\\
23.7778070526608	6.4661350669932\\
25.7778070526608	7.13754303028955\\
27.7778070526608	7.8056722472293\\
29.7778070526608	8.47143206769248\\
31.7778070526608	9.13516914715726\\
33.7778070526608	9.7965463083767\\
35.7778070526608	10.4551513164175\\
37.7778070526608	11.1110461223881\\
39.7778070526608	11.7642612835697\\
41.7778070526608	12.4140958785795\\
43.7778070526608	13.0607342580073\\
45.7778070526608	13.7040707431825\\
47.7778070526608	14.3455657255012\\
49.7778070526608	14.9835803292864\\
49.7778070526608	16.1761682866107\\
47.7778070526608	15.5431370638699\\
45.7778070526608	14.910636864998\\
43.7778070526608	14.2772905902614\\
41.7778070526608	13.6454239711158\\
39.7778070526608	13.0126596187298\\
37.7778070526608	12.3798569312386\\
35.7778070526608	11.7472288024718\\
33.7778070526608	11.1144315991882\\
31.7778070526608	10.4818303653111\\
29.7778070526608	9.84961353432887\\
27.7778070526608	9.21952237509274\\
25.7778070526608	8.56701122982101\\
23.7778070526608	7.90484886481209\\
21.7778070526608	7.24397986286511\\
19.7778070526608	6.58515020701391\\
17.7778070526608	5.929526600882\\
15.7778070526608	5.27891974324375\\
13.7778070526608	4.63610595423737\\
11.7778070526608	4.00526209404004\\
9.77780705266081	3.39248904091762\\
7.77780705266081	2.80629990845405\\
5.77780705266081	2.25776961518794\\
3.77780705266081	1.75984009899292\\
1.77780705266081	1.32529804535198\\
-0.222192947339193	0.963566536278749\\
}--cycle;
\addlegendentry{Capacity Area}

\addplot [color=black, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	0.963566536278749\\
1.77780705266081	1.32529804535198\\
3.77780705266081	1.75984009899292\\
5.77780705266081	2.25776961518794\\
7.77780705266081	2.80629990845405\\
9.77780705266081	3.39248904091762\\
11.7778070526608	4.00526209404004\\
13.7778070526608	4.63610595423737\\
15.7778070526608	5.27891974324375\\
17.7778070526608	5.929526600882\\
19.7778070526608	6.58515020701391\\
21.7778070526608	7.24397986286511\\
23.7778070526608	7.90484886481209\\
25.7778070526608	8.56701122982101\\
27.7778070526608	9.22999230547411\\
29.7778070526608	9.89349101343692\\
31.7778070526608	10.5573167487235\\
33.7778070526608	11.2213489931435\\
35.7778070526608	11.8855116033047\\
37.7778070526608	12.5497564954924\\
39.7778070526608	13.2140533148048\\
41.7778070526608	13.878382902169\\
43.7778070526608	14.5427331664688\\
45.7778070526608	15.2070964777069\\
47.7778070526608	15.8714680212749\\
49.7778070526608	16.5358447591988\\
};
\addlegendentry{$C_\mathrm{awgn}(\rho)$ \eqref{eq:c_awgn}}

\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-0.222192947339193	0.354983705385586\\
1.77780705266081	0.987731913935559\\
3.77780705266081	1.62048012248553\\
5.77780705266081	2.25322833103551\\
7.77780705266081	2.88597653958548\\
9.77780705266081	3.51872474813545\\
11.7778070526608	4.15147295668543\\
13.7778070526608	4.7842211652354\\
15.7778070526608	5.41696937378538\\
17.7778070526608	6.04971758233535\\
19.7778070526608	6.68246579088532\\
21.7778070526608	7.3152139994353\\
23.7778070526608	7.94796220798527\\
25.7778070526608	8.58071041653525\\
27.7778070526608	9.21345862508522\\
29.7778070526608	9.84620683363519\\
31.7778070526608	10.4789550421852\\
33.7778070526608	11.1117032507351\\
35.7778070526608	11.7444514592851\\
37.7778070526608	12.3771996678351\\
39.7778070526608	13.0099478763851\\
41.7778070526608	13.642696084935\\
43.7778070526608	14.275444293485\\
45.7778070526608	14.908192502035\\
47.7778070526608	15.540940710585\\
49.7778070526608	16.1736889191349\\
};
\addlegendentry{$U_\mathrm{hsnr}(\rho)$ \eqref{eq:th_asym_upper_bound}}

\addplot [color=red, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	1.34543726230054\\
1.77780705266081	1.66425432363854\\
3.77780705266081	2.1038907020573\\
5.77780705266081	2.57746439161965\\
7.77780705266081	3.1003426818979\\
9.77780705266081	3.65893149067623\\
11.7778070526608	4.24255704700434\\
13.7778070526608	4.84300463669024\\
15.7778070526608	5.45469570878426\\
17.7778070526608	6.07426741894958\\
19.7778070526608	6.69910952995068\\
21.7778070526608	7.32635345902712\\
23.7778070526608	7.95615246145881\\
25.7778070526608	8.58659512631771\\
27.7778070526608	9.21952237509274\\
29.7778070526608	9.84961353432887\\
31.7778070526608	10.4818303653111\\
33.7778070526608	11.1144315991882\\
35.7778070526608	11.7472288024718\\
37.7778070526608	12.3798569312386\\
39.7778070526608	13.0126596187298\\
41.7778070526608	13.6454239711158\\
43.7778070526608	14.2772905902614\\
45.7778070526608	14.910636864998\\
47.7778070526608	15.5431370638699\\
49.7778070526608	16.1761682866107\\
};\addlegendentry{$U(\rho)$ \eqref{eq:th_upper_bound}}

\addplot [color=blue, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	-0.878814902074961\\
1.77780705266081	-0.267157897647156\\
3.77780705266081	0.343844823312283\\
5.77780705266081	0.953859821794569\\
7.77780705266081	1.5652108361559\\
9.77780705266081	2.18059972633103\\
11.7778070526608	2.79921219447181\\
13.7778070526608	3.42032807055668\\
15.7778070526608	4.04405358601356\\
17.7778070526608	4.66973217528741\\
19.7778070526608	5.29681923286505\\
21.7778070526608	5.92592875714007\\
23.7778070526608	6.55577420706395\\
25.7778070526608	7.18512221806933\\
27.7778070526608	7.81506444892281\\
29.7778070526608	8.48629963656072\\
31.7778070526608	9.17875821555214\\
33.7778070526608	9.79997046784468\\
35.7778070526608	10.4424453339373\\
37.7778070526608	11.1454157038372\\
39.7778070526608	11.7862868119355\\
41.7778070526608	12.4390719156964\\
43.7778070526608	13.0812511419069\\
45.7778070526608	13.7430667859311\\
47.7778070526608	14.3367786222217\\
49.7778070526608	14.968039449887\\
};\addlegendentry{$L_\mathrm{hsnr}(\rho)$ \eqref{eq:th_asymp_lb}}

\addplot [color=blue, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	-1.18335313614784\\
1.77780705266081	-0.652878008677043\\
3.77780705266081	-0.122032189059483\\
5.77780705266081	0.430163881550023\\
7.77780705266081	1.01583992822519\\
9.77780705266081	1.6459144517264\\
11.7778070526608	2.32696481796488\\
13.7778070526608	3.0307496405978\\
15.7778070526608	3.73225127866273\\
17.7778070526608	4.42610736000861\\
19.7778070526608	5.11240814259863\\
21.7778070526608	5.79118476812236\\
23.7778070526608	6.4661350669932\\
25.7778070526608	7.13754303028955\\
27.7778070526608	7.8056722472293\\
29.7778070526608	8.47143206769248\\
31.7778070526608	9.13516914715726\\
33.7778070526608	9.7965463083767\\
35.7778070526608	10.4551513164175\\
37.7778070526608	11.1110461223881\\
39.7778070526608	11.7642612835697\\
41.7778070526608	12.4140958785795\\
43.7778070526608	13.0607342580073\\
45.7778070526608	13.7040707431825\\
47.7778070526608	14.3455657255012\\
49.7778070526608	14.9835803292864\\
};\addlegendentry{$L(\rho)$ \eqref{eq:th_lower_bound}}



\addplot [color=mycolor3, dashed, line width=1.2pt, mark=+, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-0.222192947339193	0.709027242967452\\
1.77780705266081	0.998722253482463\\
3.77780705266081	1.33926974438274\\
5.77780705266081	1.71638380593034\\
7.77780705266081	2.11979910201399\\
9.77780705266081	2.53625687793637\\
11.7778070526608	2.95574224781577\\
13.7778070526608	3.3733776442522\\
15.7778070526608	3.78101273730117\\
17.7778070526608	4.16932412370469\\
19.7778070526608	4.52474771369332\\
21.7778070526608	4.82918681754367\\
23.7778070526608	5.07069175488819\\
25.7778070526608	5.24781738014495\\
27.7778070526608	5.36488453123857\\
29.7778070526608	5.43460068904761\\
31.7778070526608	5.47065838478198\\
33.7778070526608	5.48510434757076\\
35.7778070526608	5.48980005928559\\
37.7778070526608	5.49107818787044\\
39.7778070526608	5.49261926241133\\
41.7778070526608	5.4927684822533\\
43.7778070526608	5.49175168802917\\
45.7778070526608	5.4837311992249\\
47.7778070526608	5.45805360254828\\
49.7778070526608	5.39188937463958\\
};
\addlegendentry{$L_\text{64-QAM}(\rho)$}



\addplot [color=mycolor3, dashed, line width=1.2pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-0.222192947339193	0.70979966578242\\
1.77780705266081	1.00021875299098\\
3.77780705266081	1.34150722605616\\
5.77780705266081	1.72084071863966\\
7.77780705266081	2.12707416538734\\
9.77780705266081	2.54784604462888\\
11.7778070526608	2.97106218972272\\
13.7778070526608	3.39327799401987\\
15.7778070526608	3.80682248737087\\
17.7778070526608	4.20883159331483\\
19.7778070526608	4.60012330930976\\
21.7778070526608	4.97846638885258\\
23.7778070526608	5.3478349850259\\
25.7778070526608	5.70550448989236\\
27.7778070526608	6.05708377808965\\
29.7778070526608	6.40107925572678\\
31.7778070526608	6.73625977472799\\
33.7778070526608	7.05947498693402\\
35.7778070526608	7.36499867679657\\
37.7778070526608	7.65539402386782\\
39.7778070526608	7.92500091241734\\
41.7778070526608	8.16863395806659\\
43.7778070526608	8.37784634282221\\
45.7778070526608	8.52805405939507\\
47.7778070526608	8.58981229837721\\
49.7778070526608	8.51189447433338\\
};
\addlegendentry{$L_\text{1024-QAM}(\rho)$}

\node[](p2) at(28,9.3){};
\node[draw, circle, minimum size=0.05cm, black, line width=1 pt](c1) at (28,9.3) {};
\draw[-,black, line width=1 pt] (25,11.9)--(c1);
\draw[<->, magenta, line width=1 pt] (35,10.29)--(35,11.42);
\draw[<->, magenta, line width=1 pt] (37,10.86)--(37,12);
\node[rotate=38](p2) at(40,12.52){\scriptsize \textcolor{black}{$\approx 1.19$}};


\node[rotate=0](x1) at(40,5.5){};
\node[rotate=0](x2) at(40,4.26){\scriptsize \textcolor{black}{$5.49$ }};
\draw[->,line width=1 pt] (x2)--(x1);

\node[rotate=0](y1) at(40,8){};
\node[rotate=0](y2) at(40,6.8){\scriptsize \textcolor{black}{$7.88$}};
\draw[->,line width=1 pt] (y2)--(y1);
\end{axis}



\begin{axis}[%
width=1.2cm,
height=1cm,
at={(4.3cm,5.153cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\scriptsize\color{black}},
every x tick/.append style={black},
xmin=27.996,
xmax=28.004,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\scriptsize\color{black}},
every y tick/.append style={black},
ymin=9.28,
ymax=9.30,
xtick distance=.02,
ytick distance=.01,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
% 31.7778070526608	221.703651723194\\
% 33.7778070526608	235.648328856014\\
% 29.7778070526608	207.763311282175\\
% 31.7778070526608	221.703651723194\\
27.7778070526608	9.22\\
29.7778070526608	9.8935\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
% 31.7778070526608	220.609743174279\\
% 33.7778070526608	233.905201822023\\
% 29.7778070526608	207.331655966742\\
% 31.7778070526608	220.609743174279\\
27.7778070526608	9.22\\
29.7778070526608	9.849\\
};
% \addplot[area legend, draw=none, fill=mycolor1]
% table[row sep=crcr] {%
% x	y\\
% 31.7778070526608	191.815932073206\\
% 32	195.815932073206\\
% 33.7778070526608	205.815036669872\\
% 33.7778070526608	235.046357865281\\
% 32	223.24\\
% 31.7778070526608	221.703651723194\\
% }--cycle;
\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
%\draw [black, line width=1.5pt] (axis cs:10,10) ellipse [x radius=5, y radius=5];
\end{axis}
\end{tikzpicture}%

==> Figs/M21_sigmac_5e-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.00000,0.39216,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.50196,0.00000}%
%
\newcommand\w{7.5}
\newcommand\h{6.566}
\newcommand\lineWidth{1}
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.222192947339193,
xmax=43.0,
grid=both,
xminorticks=true,
minor tick num=4,
xlabel style={font=\color{white!15!black}},
xlabel={SNR per \added{sub}channel (dB)},
ymin=0.01,
ymax=16,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bits per \added{sub}channel},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xminorgrids,
yminorgrids,
grid style={dotted,white!70!black},
legend style={at={(0.03,0.97)}, font=\scriptsize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every tick label/.append style={font=\footnotesize},}
\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
-0.222192947339193	0.951887465262889\\
1.77780705266081	1.30171849354254\\
3.77780705266081	1.71280979622811\\
5.77780705266081	2.17402927008429\\
7.77780705266081	2.67781431313594\\
9.77780705266081	3.2124924351041\\
11.7778070526608	3.77163514575123\\
13.7778070526608	4.35091190995137\\
15.7778070526608	4.94377267801023\\
17.7778070526608	5.54875367548853\\
19.7778070526608	6.1604022411184\\
21.7778070526608	6.7772449307036\\
23.7778070526608	7.39725874067443\\
25.7778070526608	8.01526214024073\\
27.7778070526608	8.62696126890259\\
29.7778070526608	9.20139444842303\\
31.7778070526608	9.64934690791794\\
33.7778070526608	9.89610247591111\\
35.7778070526608	10.2114713709143\\
37.7778070526608	10.9033166556642\\
39.7778070526608	11.5944556442123\\
41.7778070526608	12.2830739615398\\
43.7778070526608	12.9696532392948\\
45.7778070526608	13.6536123056162\\
47.7778070526608	14.3338012483716\\
49.7778070526608	15.0120332615663\\
49.7778070526608	16.5358447591988\\
47.7778070526608	15.8714680212749\\
45.7778070526608	15.2070964777069\\
43.7778070526608	14.5427331664688\\
41.7778070526608	13.878382902169\\
39.7778070526608	13.2140533148048\\
37.7778070526608	12.5497564954924\\
35.7778070526608	11.8855116033047\\
33.7778070526608	11.2213489931435\\
31.7778070526608	10.5573167487235\\
29.7778070526608	9.89349101343692\\
27.7778070526608	9.22999230547411\\
25.7778070526608	8.56701122982101\\
23.7778070526608	7.90484886481209\\
21.7778070526608	7.24397986286511\\
19.7778070526608	6.58515020701391\\
17.7778070526608	5.929526600882\\
15.7778070526608	5.27891974324375\\
13.7778070526608	4.63610595423737\\
11.7778070526608	4.00526209404004\\
9.77780705266081	3.39248904091762\\
7.77780705266081	2.80629990845405\\
5.77780705266081	2.25776961518794\\
3.77780705266081	1.75984009899292\\
1.77780705266081	1.32529804535198\\
-0.222192947339193	0.963566536278749\\
}--cycle;
\addlegendentry{Capacity Area}
\addplot [color=black, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	0.963566536278749\\
1.77780705266081	1.32529804535198\\
3.77780705266081	1.75984009899292\\
5.77780705266081	2.25776961518794\\
7.77780705266081	2.80629990845405\\
9.77780705266081	3.39248904091762\\
11.7778070526608	4.00526209404004\\
13.7778070526608	4.63610595423737\\
15.7778070526608	5.27891974324375\\
17.7778070526608	5.929526600882\\
19.7778070526608	6.58515020701391\\
21.7778070526608	7.24397986286511\\
23.7778070526608	7.90484886481209\\
25.7778070526608	8.56701122982101\\
27.7778070526608	9.22999230547411\\
29.7778070526608	9.89349101343692\\
31.7778070526608	10.5573167487235\\
33.7778070526608	11.2213489931435\\
35.7778070526608	11.8855116033047\\
37.7778070526608	12.5497564954924\\
39.7778070526608	13.2140533148048\\
41.7778070526608	13.878382902169\\
43.7778070526608	14.5427331664688\\
45.7778070526608	15.2070964777069\\
47.7778070526608	15.8714680212749\\
49.7778070526608	16.5358447591988\\
};\addlegendentry{$C_\mathrm{awgn}(\rho)$ \eqref{eq:c_awgn}}


\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-0.222192947339193	0.908638387866813\\
1.77780705266081	1.54138659641679\\
3.77780705266081	2.17413480496676\\
5.77780705266081	2.80688301351673\\
7.77780705266081	3.43963122206671\\
9.77780705266081	4.07237943061668\\
11.7778070526608	4.70512763916665\\
13.7778070526608	5.33787584771663\\
15.7778070526608	5.9706240562666\\
17.7778070526608	6.60337226481658\\
19.7778070526608	7.23612047336655\\
21.7778070526608	7.86886868191652\\
23.7778070526608	8.5016168904665\\
25.7778070526608	9.13436509901647\\
27.7778070526608	9.76711330756644\\
29.7778070526608	10.3998615161164\\
31.7778070526608	11.0326097246664\\
33.7778070526608	11.6653579332164\\
35.7778070526608	12.2981061417663\\
37.7778070526608	12.9308543503163\\
39.7778070526608	13.5636025588663\\
41.7778070526608	14.1963507674163\\
43.7778070526608	14.8290989759662\\
45.7778070526608	15.4618471845162\\
47.7778070526608	16.0945953930662\\
49.7778070526608	16.7273436016162\\
};\addlegendentry{$U_{\mathrm{hsnr}}(\rho)$ \eqref{eq:th_asym_upper_bound}}

\addplot [color=red, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	1.66524845174725\\
1.77780705266081	1.98011297184745\\
3.77780705266081	2.420356823044\\
5.77780705266081	2.92250582686785\\
7.77780705266081	3.47455284040754\\
9.77780705266081	4.16915217921333\\
11.7778070526608	4.76682225994591\\
13.7778070526608	5.39627660543273\\
15.7778070526608	6.0064007574383\\
17.7778070526608	6.60486102939098\\
19.7778070526608	7.25187723587377\\
21.7778070526608	7.87927468237825\\
23.7778070526608	8.50924628382985\\
25.7778070526608	9.13977842098401\\
27.7778070526608	9.77118278785235\\
29.7778070526608	10.4029641031128\\
31.7778070526608	11.0364308020726\\
33.7778070526608	11.6680509929459\\
35.7778070526608	12.3006774115013\\
37.7778070526608	12.9333871548648\\
39.7778070526608	13.5661482546035\\
41.7778070526608	14.1988176037701\\
43.7778070526608	14.8318596422389\\
45.7778070526608	15.4638742521883\\
47.7778070526608	16.0972180760296\\
49.7778070526608	16.7303073659713\\
};
\addlegendentry{$U(\rho)$ \eqref{eq:th_upper_bound}}

\addplot [color=blue, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	-0.324630320593571\\
1.77780705266081	0.287321353351703\\
3.77780705266081	0.89726420192924\\
5.77780705266081	1.50756263140575\\
7.77780705266081	2.11989439566804\\
9.77780705266081	2.73465338703892\\
11.7778070526608	3.35332324069685\\
13.7778070526608	3.97455312499517\\
15.7778070526608	4.59837912666319\\
17.7778070526608	5.22322864346148\\
19.7778070526608	5.8507234116999\\
21.7778070526608	6.47935722993091\\
23.7778070526608	7.10939803516824\\
25.7778070526608	7.73925946907057\\
27.7778070526608	8.369406892778\\
29.7778070526608	9.0004051785342\\
31.7778070526608	9.63257408473862\\
33.7778070526608	10.2643884759151\\
35.7778070526608	10.8969122691644\\
37.7778070526608	11.5278791146835\\
39.7778070526608	12.160779390328\\
41.7778070526608	12.7926164351697\\
43.7778070526608	13.4261559673763\\
45.7778070526608	14.0567554616993\\
47.7778070526608	14.691153128678\\
49.7778070526608	15.3238686440916\\
};\addlegendentry{$L_{\mathrm{hsnr}}(\rho)$  \eqref{eq:th_asymp_lb}}

\addplot [color=blue, line width=1.2pt]
table[row sep=crcr]{%
-0.222192947339193	-1.73397008643803\\
1.77780705266081	-1.20197383742945\\
3.77780705266081	-0.670306154861266\\
5.77780705266081	-0.115280653228501\\
7.77780705266081	0.474254131627613\\
9.77780705266081	1.10907029434869\\
11.7778070526608	1.79814639686305\\
13.7778070526608	2.51037172524228\\
15.7778070526608	3.22616696008951\\
17.7778070526608	3.935577735571\\
19.7778070526608	4.63869650853052\\
21.7778070526608	5.33993253896204\\
23.7778070526608	6.03806337078832\\
25.7778070526608	6.73513080695622\\
27.7778070526608	7.43150016818252\\
29.7778070526608	8.12786933806967\\
31.7778070526608	8.82327868495189\\
33.7778070526608	9.51793237160577\\
35.7778070526608	10.2114713709143\\
37.7778070526608	10.9033166556642\\
39.7778070526608	11.5944556442123\\
41.7778070526608	12.2830739615398\\
43.7778070526608	12.9696532392948\\
45.7778070526608	13.6536123056162\\
47.7778070526608	14.3338012483716\\
49.7778070526608	15.0120332615663\\
};\addlegendentry{$L(\rho)$ \eqref{eq:th_lower_bound}}

% \addplot [color=mycolor2, dashed, line width=1.2pt]
%   table[row sep=crcr]{%
% -0.222192947339193	19.9652285143954\\
% 1.77780705266081	27.2228770742938\\
% 3.77780705266081	35.6581442086125\\
% 5.77780705266081	45.0469414402705\\
% 7.77780705266081	55.0624819169972\\
% 9.77780705266081	65.1768351662907\\
% 11.7778070526608	74.1595165319782\\
% 13.7778070526608	80.3474984324709\\
% 15.7778070526608	83.196999532675\\
% 17.7778070526608	83.9212296962432\\
% 19.7778070526608	83.9976876984473\\
% 21.7778070526608	83.999912976366\\
% 23.7778070526608	83.9999159999998\\
% 25.7778070526608	83.999916\\
% 27.7778070526608	83.999916\\
% 29.7778070526608	83.999916\\
% 31.7778070526608	83.999916\\
% 33.7778070526608	83.999916\\
% 35.7778070526608	83.999916\\
% 37.7778070526608	83.999916\\
% 39.7778070526608	83.999916\\
% 41.7778070526608	83.999916\\
% 43.7778070526608	83.999916\\
% 45.7778070526608	83.999916\\
% 47.7778070526608	83.999916\\
% 49.7778070526608	83.999916\\
% };
% \addlegendentry{$L_{16-QAM}$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=+, mark options={solid, mycolor3}]
   table[row sep=crcr]{%
-0.222192947339193	0.952341190038736\\
1.77780705266081	1.29973782771275\\
3.77780705266081	1.70940812527787\\
5.77780705266081	2.16927136573256\\
7.77780705266081	2.66641463512701\\
9.77780705266081	3.19462233256945\\
11.7778070526608	3.74527485874235\\
13.7778070526608	4.31032163750739\\
15.7778070526608	4.87524454985357\\
17.7778070526608	5.38894161769152\\
19.7778070526608	5.75834045915033\\
21.7778070526608	5.94122038300325\\
23.7778070526608	5.99321986287356\\
25.7778070526608	5.9997357384494\\
27.7778070526608	5.99999237101005\\
29.7778070526608	5.99999399988771\\
31.7778070526608	5.999994\\
33.7778070526608	5.999994\\
35.7778070526608	5.999994\\
37.7778070526608	5.999994\\
39.7778070526608	5.999994\\
41.7778070526608	5.999994\\
43.7778070526608	5.999994\\
45.7778070526608	5.999994\\
47.7778070526608	5.999994\\
49.7778070526608	5.999994\\
};\addlegendentry{$L_\text{64-QAM}(\rho)$}

% \addplot [color=mycolor3, dashed, line width=1.2pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
%   table[row sep=crcr]{%
% -0.222192947339193	19.9975004758754\\
% 1.77780705266081	27.3427727557972\\
% 3.77780705266081	35.9806359259461\\
% 5.77780705266081	45.6677597036636\\
% 7.77780705266081	56.228840525408\\
% 9.77780705266081	67.4235862892621\\
% 11.7778070526608	79.1600212375559\\
% 13.7778070526608	91.2872881273866\\
% 15.7778070526608	103.712462390093\\
% 17.7778070526608	116.354415640054\\
% 19.7778070526608	129.102985879147\\
% 21.7778070526608	141.807807204738\\
% 23.7778070526608	153.470655887168\\
% 25.7778070526608	162.052860483008\\
% 27.7778070526608	166.463397226605\\
% 29.7778070526608	167.798932071924\\
% 31.7778070526608	167.98985232751\\
% 33.7778070526608	167.999655136827\\
% 35.7778070526608	167.99983179149\\
% 37.7778070526608	167.999832\\
% 39.7778070526608	167.999832\\
% 41.7778070526608	167.999832\\
% 43.7778070526608	167.999832\\
% 45.7778070526608	167.999832\\
% 47.7778070526608	167.999832\\
% 49.7778070526608	167.999832\\
% };
% \addlegendentry{$L_{256-QAM}$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-0.222192947339193	0.951887465262889\\
1.77780705266081	1.30171849354254\\
3.77780705266081	1.71280979622811\\
5.77780705266081	2.17402927008429\\
7.77780705266081	2.67781431313594\\
9.77780705266081	3.2124924351041\\
11.7778070526608	3.77163514575123\\
13.7778070526608	4.35091190995137\\
15.7778070526608	4.94377267801023\\
17.7778070526608	5.54875367548853\\
19.7778070526608	6.1604022411184\\
21.7778070526608	6.7772449307036\\
23.7778070526608	7.39725874067443\\
25.7778070526608	8.01526214024073\\
27.7778070526608	8.62696126890259\\
29.7778070526608	9.20139444842303\\
31.7778070526608	9.64934690791794\\
33.7778070526608	9.89610247591111\\
35.7778070526608	9.98162789172342\\
37.7778070526608	9.99811317519326\\
39.7778070526608	9.99987766615206\\
41.7778070526608	9.99998513949078\\
43.7778070526608	9.99998985508317\\
45.7778070526608	9.99998999644669\\
47.7778070526608	9.99999000022132\\
49.7778070526608	9.99998999905398\\
};\addlegendentry{$L_\text{1024-QAM}(\rho)$}
\node[rotate=0](x1) at(40,6.19){};
\node[rotate=0](x2) at(40,4.95){\scriptsize \textcolor{black}{$6.00$}};
\draw[->,line width=1 pt] (x2)--(x1);
\node[rotate=0](y1) at(40,10.23){};
\node[rotate=0](y2) at(40,8.95){\scriptsize \textcolor{black}{$10.00$}};

\draw[->,line width=1 pt] (y2)--(y1);
\end{axis}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/M2_sigmac_5e-3.tex <==
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.00000,0.39216,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.50196,0.00000}%
%
\newcommand\w{7.5}
\newcommand\h{6.566}
\newcommand\lineWidth{1.2}
\begin{tikzpicture}

\begin{axis}[%
width=\w cm,
height=\h cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=43,
grid=both,
xminorticks=true,
minor tick num=4,
xlabel style={font=\color{white!15!black}},
xlabel={SNR per \added{sub}channel (dB)},
ymin=0.01,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={bits per \added{sub}channel},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Capacity of EO-FC Channel for $\sigma_c= 0.1$, $\sigma_r= 0.1$},
xminorgrids,
yminorgrids,
grid style={dotted,white!70!black},
legend style={at={(0.03,0.97)}, anchor=north west, font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every tick label/.append style={font=\footnotesize},}
\addplot[area legend, draw=none, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
-3.01029995663981	0.458374154871375\\
-1.01029995663981	0.684046427385777\\
0.989700043360188	0.967786326885898\\
2.98970004336019	1.31353648209027\\
4.98970004336019	1.70283290760232\\
6.98970004336019	2.1327404235839\\
8.98970004336019	2.57866135823533\\
10.9897000433602	3.03940734803073\\
12.9897000433602	3.50081923592318\\
14.9897000433602	3.95675549081705\\
16.9897000433602	4.40076683285218\\
18.9897000433602	4.83331806228322\\
20.9897000433602	5.23707274165628\\
22.9897000433602	5.63351517324072\\
24.9897000433602	6.01479319542638\\
26.9897000433602	6.38483674132647\\
28.9897000433602	6.90591716714878\\
30.9897000433602	7.54076569903137\\
32.9897000433602	8.1515949602787\\
34.9897000433602	8.73790886829041\\
36.9897000433602	9.29585795622371\\
38.9897000433602	9.82503901110362\\
40.9897000433602	10.3258683981572\\
42.9897000433602	10.7998967736642\\
44.9897000433602	11.2490578650495\\
46.9897000433602	11.6773097959582\\
46.9897000433602	12.0904350435382\\
44.9897000433602	11.7651134595001\\
42.9897000433602	11.4293743586527\\
40.9897000433602	11.0961040727924\\
38.9897000433602	10.7635194708674\\
36.9897000433602	10.4221566313418\\
34.9897000433602	10.0977215852962\\
32.9897000433602	9.75877491981213\\
30.9897000433602	9.29352336954657\\
28.9897000433602	8.75317098833452\\
26.9897000433602	8.21560732474469\\
24.9897000433602	7.66008356285243\\
22.9897000433602	7.10145610607267\\
20.9897000433602	6.54601188953204\\
18.9897000433602	5.97982425580195\\
16.9897000433602	5.41012097428575\\
14.9897000433602	4.82731980646834\\
12.9897000433602	4.19791499492918\\
10.9897000433602	3.59314442875816\\
8.98970004336019	3.06887165928912\\
6.98970004336019	2.44601991378832\\
4.98970004336019	2.02230495533734\\
2.98970004336019	1.58040401380984\\
0.989700043360188	1.17373075418175\\
-1.01029995663981	0.841930136220867\\
-3.01029995663981	0.584962500721156\\
}--cycle;\addlegendentry{Capacity Area}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
-3.01029995663981	0.584962500721156\\
-1.01029995663981	0.841930136220867\\
0.989700043360188	1.17373075418175\\
2.98970004336019	1.58040401380984\\
4.98970004336019	2.05477442105536\\
6.98970004336019	2.58496250072116\\
8.98970004336019	3.15776584123307\\
10.9897000433602	3.76122485738499\\
12.9897000433602	4.38580088075509\\
14.9897000433602	5.0244911053703\\
16.9897000433602	5.6724253419715\\
18.9897000433602	6.32633347725687\\
20.9897000433602	6.98406888349338\\
22.9897000433602	7.64424267406752\\
24.9897000433602	8.30596446829023\\
26.9897000433602	8.96866679319521\\
28.9897000433602	9.63198931397432\\
30.9897000433602	10.2957037600375\\
32.9897000433602	10.9596657368193\\
34.9897000433602	11.6237839916194\\
36.9897000433602	12.2880008897076\\
38.9897000433602	12.9522800428473\\
40.9897000433602	13.6165984823797\\
42.9897000433602	14.2809417123833\\
44.9897000433602	14.9453005850856\\
46.9897000433602	15.6096693280491\\
};\addlegendentry{$C_\mathrm{awgn}(\rho)$ \eqref{eq:c_awgn}}

\addplot [color=red, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-3.01029995663981	3.76154462188656\\
-1.01029995663981	4.0937374313753\\
0.989700043360188	4.42593024086403\\
2.98970004336019	4.75812305035277\\
4.98970004336019	5.09031585984151\\
6.98970004336019	5.42250866933024\\
8.98970004336019	5.75470147881898\\
10.9897000433602	6.08689428830772\\
12.9897000433602	6.41908709779645\\
14.9897000433602	6.75127990728519\\
16.9897000433602	7.08347271677392\\
18.9897000433602	7.41566552626266\\
20.9897000433602	7.7478583357514\\
22.9897000433602	8.08005114524013\\
24.9897000433602	8.41224395472887\\
26.9897000433602	8.74443676421761\\
28.9897000433602	9.07662957370634\\
30.9897000433602	9.40882238319508\\
32.9897000433602	9.74101519268381\\
34.9897000433602	10.0732080021725\\
36.9897000433602	10.4054008116613\\
38.9897000433602	10.73759362115\\
40.9897000433602	11.0697864306388\\
42.9897000433602	11.4019792401275\\
44.9897000433602	11.7341720496162\\
46.9897000433602	12.066364859105\\
};\addlegendentry{$U_{\mathrm{hsnr}}(\rho)$ \eqref{eq:th_asym_upper_bound}, $L_{\mathrm{hsnr}}(\rho)$  \eqref{eq:th_asymp_lb}}

\addplot [color=red, line width=1.2pt]
 table[row sep=crcr]{%
-3.01029995663981	0.621997197997496\\
-1.01029995663981	0.885445578325207\\
0.989700043360188	1.2257297918959\\
2.98970004336019	1.60174824206557\\
4.98970004336019	2.02230495533734\\
6.98970004336019	2.44601991378832\\
8.98970004336019	3.06887165928912\\
10.9897000433602	3.59314442875816\\
12.9897000433602	4.19791499492918\\
14.9897000433602	4.82731980646834\\
16.9897000433602	5.41012097428575\\
18.9897000433602	5.97982425580195\\
20.9897000433602	6.54601188953204\\
22.9897000433602	7.10145610607267\\
24.9897000433602	7.66008356285243\\
26.9897000433602	8.21560732474469\\
28.9897000433602	8.75317098833452\\
30.9897000433602	9.29352336954657\\
32.9897000433602	9.75877491981213\\
34.9897000433602	10.0977215852962\\
36.9897000433602	10.4221566313418\\
38.9897000433602	10.7635194708674\\
40.9897000433602	11.0961040727924\\
42.9897000433602	11.4293743586527\\
44.9897000433602	11.7651134595001\\
46.9897000433602	12.0904350435382\\
};\addlegendentry{$U(\rho)$ \eqref{eq:th_upper_bound}}

\addplot [color=blue, line width=1.2pt]
table[row sep=crcr]{%
-3.01029995663981	-6.53492253237752\\
-1.01029995663981	-5.58241800015568\\
0.989700043360188	-4.62993958764867\\
2.98970004336019	-3.67871265074529\\
4.98970004336019	-2.72625812630954\\
6.98970004336019	-1.77428014656304\\
8.98970004336019	-0.836988784814595\\
10.9897000433602	0.0798415815515212\\
12.9897000433602	0.962187807846464\\
14.9897000433602	1.81118889013992\\
16.9897000433602	2.62339822676552\\
18.9897000433602	3.40239300212079\\
20.9897000433602	4.15104521562977\\
22.9897000433602	4.8728590399942\\
24.9897000433602	5.5721640064351\\
26.9897000433602	6.24939388387648\\
28.9897000433602	6.90591716714878\\
30.9897000433602	7.54076569903137\\
32.9897000433602	8.1515949602787\\
34.9897000433602	8.73790886829041\\
36.9897000433602	9.29585795622371\\
38.9897000433602	9.82503901110362\\
40.9897000433602	10.3258683981572\\
42.9897000433602	10.7998967736642\\
44.9897000433602	11.2490578650495\\
46.9897000433602	11.6773097959582\\
};\addlegendentry{$L(\rho)$ \eqref{eq:th_lower_bound}}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark=+, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-3.01029995663981	0.459282811630734\\
-1.01029995663981	0.680504721960291\\
0.989700043360188	0.969952753880413\\
2.98970004336019	1.3107415860063\\
4.98970004336019	1.70061002786073\\
6.98970004336019	2.12401592630257\\
8.98970004336019	2.5703840421003\\
10.9897000433602	3.02432008540281\\
12.9897000433602	3.48346698272829\\
14.9897000433602	3.93197013620038\\
16.9897000433602	4.3609603666028\\
18.9897000433602	4.75804215359739\\
20.9897000433602	5.10024222965351\\
22.9897000433602	5.3605742562552\\
24.9897000433602	5.54767110389216\\
26.9897000433602	5.66937811313419\\
28.9897000433602	5.74194884362008\\
30.9897000433602	5.78126542860795\\
32.9897000433602	5.80059303091039\\
34.9897000433602	5.80790763126229\\
36.9897000433602	5.81031076312659\\
38.9897000433602	5.81181942413942\\
40.9897000433602	5.81140079025879\\
42.9897000433602	5.81409777520394\\
44.9897000433602	5.81172273559258\\
46.9897000433602	5.8044089244475\\
};\addlegendentry{$L_\text{64-QAM}(\rho)$}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-3.01029995663981	0.458374154871375\\
-1.01029995663981	0.684046427385777\\
0.989700043360188	0.967786326885898\\
2.98970004336019	1.31353648209027\\
4.98970004336019	1.70283290760232\\
6.98970004336019	2.1327404235839\\
8.98970004336019	2.57866135823533\\
10.9897000433602	3.03940734803073\\
12.9897000433602	3.50081923592318\\
14.9897000433602	3.95675549081705\\
16.9897000433602	4.40076683285218\\
18.9897000433602	4.83331806228322\\
20.9897000433602	5.23707274165628\\
22.9897000433602	5.63351517324072\\
24.9897000433602	6.01479319542638\\
26.9897000433602	6.38483674132647\\
28.9897000433602	6.74079472829791\\
30.9897000433602	7.08698051246854\\
32.9897000433602	7.42049031650242\\
34.9897000433602	7.73057363936699\\
36.9897000433602	8.02382125410065\\
38.9897000433602	8.2939664485261\\
40.9897000433602	8.54020052019245\\
42.9897000433602	8.7539372751339\\
44.9897000433602	8.91798093378268\\
46.9897000433602	9.01078923995261\\
};\addlegendentry{$L_\text{1024-QAM}(\rho)$}

\node[rotate=0](p1) at(40,6){};
\node[rotate=0](p2) at(40,4.75){\scriptsize \textcolor{black}{$5.81$}};
\draw[->,line width=1 pt] (p2)--(p1);
\node[rotate=0](y1) at(40,8.4){};
\node[rotate=0](y2) at(40,7.15){\scriptsize \textcolor{black}{$8.41$}};
\draw[->,line width=1 pt] (y2)--(y1);
\end{axis}

\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
